Hadron Multiplicity in Semi-Inclusive Lepton-Nucleon and Lepton-Nucleus Scattering

We discuss multi-hadron production in both inelastic neutrino-nucleon interactions in the current fragmentation region and neutrino-nucleus collisions in the target fragmentation region. Our analysis, carried out within the framework of the quark-gluon string model, is mainly focused on the difference between these two processes. We show that the $Q^2$ dependence of hadron multiplicity in the current and target fragmentation regions is indeed completely different. The study of inelastic $\nu-A$ scattering in the target fragmentation region also provides new information on nuclear structure at small $N-N$ distances. The results of the proposed approach are in satisfactory agreement with the data recently obtained at CERN by the NOMAD Collaboration.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

